Status of the search for $\eta$-mesic nuclei with particular focus on $\eta$-Helium bound states

In this paper the search for eta-mesic nuclei with particular focus on light $\eta$-He bound states is reviewed. A brief description of recent theoretical studies and experimental results is presented.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

